Reconstruction of Graph Signals through Percolation from Seeding Nodes

New schemes to recover signals defined in the nodes of a graph are proposed. Our focus is on reconstructing bandlimited graph signals, which are signals that admit a sparse representation in a frequency domain related to the structure of the graph. Most existing formulations focus on estimating an unknown graph signal by observing its value on a subset of nodes. By contrast, in this paper, we study the problem of reconstructing a known graph signal using as input a graph signal that is non-zero only for a small subset of nodes (seeding nodes). The sparse signal is then percolated (interpolated) across the graph using a graph filter. Graph filters are a generalization of classical time-invariant systems and represent linear transformations that can be implemented distributedly across the nodes of the graph. Three setups are investigated. In the first one, a single simultaneous injection takes place on several nodes in the graph. In the second one, successive value injections take place on a single node. The third one is a generalization where multiple nodes inject multiple signal values. For noiseless settings, conditions under which perfect reconstruction is feasible are given, and the corresponding schemes to recover the desired signal are specified. Scenarios leading to imperfect reconstruction, either due to insufficient or noisy signal value injections, are also analyzed. Moreover, connections with classical interpolation in the time domain are discussed. The last part of the paper presents numerical experiments that illustrate the results developed through synthetic graph signals and two real-world signal reconstruction problems: influencing opinions in a social network and inducing a desired brain state in humans.

==> figures/brain_regions_colored.tex <==

\def \thisplotscale {0.95}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (left_brain) at (0,0)
{\includegraphics[width=0.4\textwidth]{figures/brain_left_painted.pdf}};

\path (left_brain) ++ (0,1.5) node (x1) {{Left Hemisphere}};
\path (left_brain) ++ (3.5,1.5) node (x1) {{Right Hemisphere}};

\path (left_brain) ++ (0,-1.3) node (x1) {{{\scriptsize PORB: Pars orbitalis}}};
\path (left_brain) ++ (3,-1.3) node (x1) {{{\scriptsize RMF: Rostral middle frontal}}};
\path (left_brain) ++ (0,-1.6) node (x1) {{{\scriptsize CM: Caudal middle frontal}}};
\path (left_brain) ++ (3,-1.6) node (x1) {{{\scriptsize IP: Inferior Parietal}}};
\path (left_brain) ++ (1.5,-1.9) node (x1) {{{\scriptsize SM: Supra marginal}}};


\path (left_brain) ++ (3.5,0) node (right_brain)
    {\includegraphics[width=0.4\textwidth]{figures/brain_right_painted.pdf}};

\end{tikzpicture}}

==> figures/reconstruction_example.tex <==
\def \thisplotscale {0.95}
\def \unit {\thisplotscale cm}
\tikzstyle {blue vertex here} = [blue vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {vertex here} = [vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {red vertex here} = [red vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {green vertex here} = [green vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {yellow vertex here} = [yellow vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {cyan vertex here} = [cyan vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {black vertex here} = [black vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle {white vertex here} = [white vertex, 
                                 minimum width = 0.5*\unit, 
                                 minimum height = 0.5*\unit, 
                                 anchor=center,
                                 font=\scriptsize]
\tikzstyle{int}=[draw, fill=white!20, minimum size=2em]
{\small \begin{tikzpicture}[thick, x = 1.2*\unit, y = 0.96*\unit]

    
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%	
	% D R A W   N E T W O R K   %%%%%%%%%%%%
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\small 
	
	% Draw central graph nodes
	\node at (-0.5,0) (center1) {};
	\path (center1) ++ (0,0) node (1) [green vertex here] {};
	\path (center1) ++ (1,0) node (2) [red vertex here] {};
	\path (center1) ++ (0.5,1) node (3) [blue vertex here] {};
	\path (center1) ++ (-1, -1) node (4) [blue vertex here] {};
	\path (center1) ++ (0,-1) node (5) [cyan vertex here] {};
	\path (center1) ++ (1,-1) node (6) [yellow vertex here] {};

	
	% Draw edges
	\path[thick] (1) edge [] node {{}} (2);
	\path[thick] (1) edge [] node {{}} (3);		                            
	\path[thick] (1) edge [] node {{}} (4);		                            
	\path[thick] (1) edge [] node {{}} (5);		                            
	\path[thick] (2) edge [] node {{}} (3);		                            
	\path[thick] (2) edge [] node {{}} (6);		                            
	\path[thick] (4) edge [] node {{}} (5);		                            
		                            
	
	
	
	%%%%%%%%%%%% MN - ST %%%%%%%%%%%%%%%%%%%%%
		
	% Draw rectangle
	\fill[orange!30, fill opacity = 0.4, rounded corners] (-4-2, 0-1.5) rectangle (-4+1.5, 0+1.5);
	
	% Draw central graph nodes
	\node at (-4,0) (center2) {};
	\path (center2) ++ (0,0) node (1p) [white vertex here] {};
	\path (center2) ++ (1,0) node (2p) [blue vertex here] {};
	\path (center2) ++ (0.5,1) node (3p) [white vertex here] {};
	\path (center2) ++ (-1, -1) node (4p) [white vertex here] {};
	\path (center2) ++ (0,-1) node (5p) [red vertex here] {};
	\path (center2) ++ (1,-1) node (6p) [white vertex here] {};

	
	% Draw edges
	\path[thick] (1p) edge [] node {{}} (2p);
	\path[thick] (1p) edge [] node {{}} (3p);		                            
	\path[thick] (1p) edge [] node {{}} (4p);		                            
	\path[thick] (1p) edge [] node {{}} (5p);		                            
	\path[thick] (2p) edge [] node {{}} (3p);		                            
	\path[thick] (2p) edge [] node {{}} (6p);		                            
	\path[thick] (4p) edge [] node {{}} (5p);	
	
	% Filter Arrow
	\node at (-4+2.25,0) [int] (filter1) {{\large $\bbH$}};
	\path[very thick, -stealth] (-4+1.5, 0) edge [] node {{}} (filter1);
	\path[very thick, -stealth] (filter1) edge [] node {{}} (-4+2.25+0.75, 0);

	%\path[ultra thick, -stealth] (-4+1.75, 0) edge [red, above] node {\large {$\bbH$}} (-4+2.75, 0);
	
	% Injection Arrows
	\path[thick, -stealth] (2p)+(0.4,0.4) edge [blue] node {{}} (2p);
	\path[thick, -stealth] (5p)+(0.4,0.4) edge [blue] node {{}} (5p);

	
	
	%%%%%%%%%%%% SN - MT %%%%%%%%%%%%%%%%%%%%%
	
	% Draw rectangle
	\fill[pink!30, fill opacity = 0.4, rounded corners] (4-1.5, 0-1.5) rectangle (8+1.5, 0+1.5);	
		
	% Draw central graph nodes
	\node at (8,0) (center3) {};
	\path (center3) ++ (0,0) node (1pp) [white vertex here] {};
	\path (center3) ++ (1,0) node (2pp) [white vertex here] {};
	\path (center3) ++ (0.5,1) node (3pp) [white vertex here] {};
	\path (center3) ++ (-1, -1) node (4pp) [cyan vertex here] {};
	\path (center3) ++ (0,-1) node (5pp) [white vertex here] {};
	\path (center3) ++ (1,-1) node (6pp) [white vertex here] {};

	
	% Draw edges
	\path[thick] (1pp) edge [] node {{}} (2pp);
	\path[thick] (1pp) edge [] node {{}} (3pp);		                            
	\path[thick] (1pp) edge [] node {{}} (4pp);		                            
	\path[thick] (1pp) edge [] node {{}} (5pp);		                            
	\path[thick] (2pp) edge [] node {{}} (3pp);		                            
	\path[thick] (2pp) edge [] node {{}} (6pp);		                            
	\path[thick] (4pp) edge [] node {{}} (5pp);	
	
	% Injection Arrows
	\path[thick, -stealth] (4pp)+(-0.4,+0.4) edge [blue] node {{}} (4pp);
	
	% Shift Arrow
	\path[ultra thick, -stealth] (8-0.75, 0) edge [orange, above] node {\large {$\bbS$}} (8-1.75, 0);
	
	
		
	% Draw central graph nodes
	\node at (4.5,0) (center4) {};
	\path (center4) ++ (0,0) node (1ppp) [cyan vertex here] {};
	\path (center4) ++ (1,0) node (2ppp) [white vertex here] {};
	\path (center4) ++ (0.5,1) node (3ppp) [white vertex here] {};
	\path (center4) ++ (-1, -1) node (4ppp) [yellow vertex here] {};
	\path (center4) ++ (0,-1) node (5ppp) [cyan vertex here] {};
	\path (center4) ++ (1,-1) node (6ppp) [white vertex here] {};

	
	% Draw edges
	\path[thick] (1ppp) edge [] node {{}} (2ppp);
	\path[thick] (1ppp) edge [] node {{}} (3ppp);		                            
	\path[thick] (1ppp) edge [] node {{}} (4ppp);		                            
	\path[thick] (1ppp) edge [] node {{}} (5ppp);		                            
	\path[thick] (2ppp) edge [] node {{}} (3ppp);		                            
	\path[thick] (2ppp) edge [] node {{}} (6ppp);		                            
	\path[thick] (4ppp) edge [] node {{}} (5ppp);	
	
	
	% Filter Arrow
	\node at (4-2.25,0) [int] (filter2) {{\large $\bbH$}};
	\path[very thick, -stealth] (4-1.5, 0) edge [] node {{}} (filter2);
	\path[very thick, -stealth] (filter2) edge [] node {{}} (4-2.25-0.75, 0);
	
	% Filter Arrow
	%\path[ultra thick, -stealth] (4-1.75, 0) edge [red, above] node {\large {$\bbH$}} (4-2.75, 0);
	
	% Injection Arrows
	\path[thick, -stealth] (4ppp)+(-0.4,+0.4) edge [blue] node {{}} (4ppp);
	
	
	
	
	
	
	
	
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	% Draw Labels
	\large
	  \node at (-0.75, 1.2)  {$\bby$};
	 \path (center2) ++ (1.2,1.2) node () [] {$\bbx$};
	 \path (center2) ++ (-1.2,1.2) node () [] {MN - ST};
	 \path (center4) ++ (1.2,1.2) node () [] {$\bbx$};
	 \path (center4) ++ (-1.2,1.2) node () [] {SN - MT};




      
\end{tikzpicture}}

==> figures/synthetic_graph_and_signals.tex <==

\def \thisplotscale {0.95}
\def \unit {\thisplotscale cm}

{\footnotesize \begin{tikzpicture}[thick, x = 1*\unit, y = 1*\unit]

\node (graph) at (0,0)
  {\includegraphics[width=0.49\textwidth, height = 0.4\textwidth]{figures/graph_synthetic.pdf}};

\path (graph) ++ (2.3,0) node (signal_x)
    {\includegraphics[width=0.125\textwidth, height = 0.38\textwidth]{figures/x_target.pdf}};

\path (graph) ++ (3.5,0) node (signal_x_tilde)
  {\includegraphics[width=0.13\textwidth, height = 0.38\textwidth]{figures/x_target_tilde.pdf}};

\path (graph) ++ (2.45, 1.45) node (x) {{{\scriptsize $ \bby$}}};
\path (graph) ++ (3.65, 1.47) node (x_tilde) {{{\scriptsize $\widehat{\bby}$}}};

\end{tikzpicture}}
